On Norm-Based Estimations for Domains of Attraction in Nonlinear Time-Delay Systems

For nonlinear time-delay systems, domains of attraction are rarely studied despite their importance for technological applications. The present paper provides methodological hints for the determination of an upper bound on the radius of attraction by numerical means. Thereby, the respective Banach space for initial functions has to be selected and primary initial functions have to be chosen. The latter are used in time-forward simulations to determine a first upper bound on the radius of attraction. Thereafter, this upper bound is refined by secondary initial functions, which result a posteriori from the preceding simulations. Additionally, a bifurcation analysis should be undertaken. This analysis results in a possible improvement of the previous estimation. An example of a time-delayed swing equation demonstrates the various aspects.

==> fig_E_Legend.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'E_Legend.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{176.625359bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30648968)%
    \put(0.17698892,0.23277599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi \in \mathcal D_{PC}$}}}%
    \put(0.17698892,0.14848051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi \notin \mathcal D_{PC}$}}}%
    \put(0.17698892,0.0645831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x(t;\phi)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_E_Legend.pdf}}%
    \put(0.47171556,0.04708691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> fig_RX.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RX.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{217.52570685bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41387027)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_RX.pdf}}%
    \put(0.85089371,0.38187705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial\mathcal D_X$}}}%
    \put(0.85212509,0.33043732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial \mathcal B_X(R_X)$}}}%
    \put(0.8545879,0.27888984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V= V_{crit}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_RX.pdf}}%
    \put(0.27202123,0.17627078){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{$\check R_X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_RX.pdf}}%
    \put(0.85335652,0.22723462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_e$}}}%
    \put(0.1854873,0.17627078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_X$}}}%
    \put(0.09895336,0.17648628){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lb]{\smash{$R_X^{gen}$}}}%
    \put(0.01241943,0.17627078){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lb]{\smash{$\hat R_X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_RX.pdf}}%
    \put(0.91123144,0.02651944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X=\mathbb R^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_RX.pdf}}%
  \end{picture}%
\endgroup%

